Exact Critical Exponents of the Staircase Model

The staircase model is a recently discovered one-parameter family of integrable two-dimensional continuum field theories. We analyze the novel critical behavior of this model, seen as a perturbation of a minimal conformal theory M_p: the leading thermodynamic singularities are simultaneously governed by all fixed points M_p, M_{p-1}, ..., M_3. The exponents of the magnetic susceptibility and the specific heat are obtained exactly. Various corrections to scaling are discussed, among them a new type specific to crossover phenomena between critical fixed points.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% Postscript file of figure 1
%!
%%Creator: Mathematica
% Mathematica PostScript definitions
/Mfontsize	10 def
/Mwmarg		.5 72 mul def
/Mhmarg		.5 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mwmarg
Mhmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mwmarg dup add
sub
Mheight
Mhmarg dup add
sub
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 0.61803
MathPictureStart
% Scaling calculations
0.91667 0.11905 0 0.5886 [
[(-1.)] 0.79762 -0.0125 0 1 Msboxa
[(-2.)] 0.67857 -0.0125 0 1 Msboxa
[(-3.)] 0.55952 -0.0125 0 1 Msboxa
[(-4.)] 0.44048 -0.0125 0 1 Msboxa
[(-5.)] 0.32143 -0.0125 0 1 Msboxa
[(-6.)] 0.20238 -0.0125 0 1 Msboxa
[(-7.)] 0.08333 -0.0125 0 1 Msboxa
[(0.5)] 0.90417 0.2943 1 0 Msboxa
[(0.7)] 0.90417 0.41202 1 0 Msboxa
[(0.8)] 0.90417 0.47088 1 0 Msboxa
[(1.)] 0.90417 0.5886 1 0 Msboxa
[ -0.001 -0.00725 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
0.79762 -0.00625 moveto
0.79762 0.00625 lineto
stroke
[(-1.)] 0.79762 -0.0125 0 1 Mshowa
0.67857 -0.00625 moveto
0.67857 0.00625 lineto
stroke
[(-2.)] 0.67857 -0.0125 0 1 Mshowa
0.55952 -0.00625 moveto
0.55952 0.00625 lineto
stroke
[(-3.)] 0.55952 -0.0125 0 1 Mshowa
0.44048 -0.00625 moveto
0.44048 0.00625 lineto
stroke
[(-4.)] 0.44048 -0.0125 0 1 Mshowa
0.32143 -0.00625 moveto
0.32143 0.00625 lineto
stroke
[(-5.)] 0.32143 -0.0125 0 1 Mshowa
0.20238 -0.00625 moveto
0.20238 0.00625 lineto
stroke
[(-6.)] 0.20238 -0.0125 0 1 Mshowa
0.08333 -0.00625 moveto
0.08333 0.00625 lineto
stroke
[(-7.)] 0.08333 -0.0125 0 1 Mshowa
0.91667 0 moveto
0.91667 0.61803 lineto
stroke
0.91042 0.2943 moveto
0.92292 0.2943 lineto
stroke
[(0.5)] 0.90417 0.2943 1 0 Mshowa
0.91042 0.41202 moveto
0.92292 0.41202 lineto
stroke
[(0.7)] 0.90417 0.41202 1 0 Mshowa
0.91042 0.47088 moveto
0.92292 0.47088 lineto
stroke
[(0.8)] 0.90417 0.47088 1 0 Mshowa
0.91042 0.5886 moveto
0.92292 0.5886 lineto
stroke
[(1.)] 0.90417 0.5886 1 0 Mshowa
grestore
0 0 moveto
1 0 lineto
1 0.618034 lineto
0 0.618034 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0.85714 0.29429 moveto
0.85838 0.29429 lineto
0.85962 0.29428 lineto
0.86086 0.29428 lineto
0.8621 0.29427 lineto
0.86458 0.29426 lineto
0.86582 0.29424 lineto
0.86706 0.29423 lineto
0.8683 0.29421 lineto
0.86954 0.29419 lineto
0.87078 0.29417 lineto
0.87202 0.29414 lineto
0.8745 0.29406 lineto
0.87574 0.294 lineto
0.87698 0.29393 lineto
0.87822 0.29384 lineto
0.87946 0.29374 lineto
0.8807 0.2936 lineto
0.88194 0.29344 lineto
0.88442 0.293 lineto
0.88566 0.2927 lineto
0.8869 0.29233 lineto
0.88814 0.29188 lineto
0.88938 0.29132 lineto
0.89063 0.29064 lineto
0.89187 0.28981 lineto
0.89435 0.28754 lineto
0.89559 0.28602 lineto
0.89683 0.28416 lineto
0.89807 0.28192 lineto
0.89931 0.27919 lineto
0.90179 0.27198 lineto
0.90303 0.26728 lineto
0.90427 0.26171 lineto
0.90675 0.24755 lineto
0.90923 0.22876 lineto
0.91171 0.20515 lineto
0.91667 0.14715 lineto
0.92163 0.08916 lineto
0.92411 0.06554 lineto
0.92659 0.04676 lineto
0.92907 0.03259 lineto
0.93155 0.02233 lineto
0.93279 0.01839 lineto
0.93403 0.01511 lineto
0.93527 0.01239 lineto
0.93651 0.01014 lineto
0.93899 0.00676 lineto
0.94023 0.00551 lineto
0.94147 0.00449 lineto
Mistroke
0.94271 0.00366 lineto
0.94395 0.00298 lineto
0.94643 0.00197 lineto
0.94767 0.0016 lineto
0.94891 0.0013 lineto
0.95015 0.00106 lineto
0.95139 0.00086 lineto
0.95387 0.00057 lineto
0.95511 0.00046 lineto
0.95635 0.00037 lineto
0.95759 0.0003 lineto
0.95883 0.00025 lineto
0.96007 0.0002 lineto
0.96131 0.00016 lineto
0.96379 0.00011 lineto
0.96503 9e-05 lineto
0.96627 7e-05 lineto
0.96751 6e-05 lineto
0.96875 5e-05 lineto
0.96999 4e-05 lineto
0.97123 3e-05 lineto
0.97371 2e-05 lineto
0.97495 2e-05 lineto
0.97619 1e-05 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0.7381 0.41202 moveto
0.73934 0.41202 lineto
0.74058 0.41201 lineto
0.74182 0.41201 lineto
0.74306 0.41201 lineto
0.74554 0.412 lineto
0.74678 0.412 lineto
0.74802 0.41199 lineto
0.74926 0.41199 lineto
0.7505 0.41198 lineto
0.75174 0.41197 lineto
0.75298 0.41196 lineto
0.75546 0.41192 lineto
0.7567 0.4119 lineto
0.75794 0.41187 lineto
0.75918 0.41184 lineto
0.76042 0.4118 lineto
0.76166 0.41174 lineto
0.7629 0.41168 lineto
0.76538 0.4115 lineto
0.76662 0.41138 lineto
0.76786 0.41123 lineto
0.7691 0.41105 lineto
0.77034 0.41083 lineto
0.77158 0.41056 lineto
0.77282 0.41023 lineto
0.7753 0.40932 lineto
0.77654 0.40871 lineto
0.77778 0.40797 lineto
0.77902 0.40707 lineto
0.78026 0.40598 lineto
0.7815 0.40467 lineto
0.78274 0.40309 lineto
0.78522 0.39899 lineto
0.7877 0.39332 lineto
0.79018 0.38581 lineto
0.79266 0.37636 lineto
0.79762 0.35316 lineto
0.80258 0.32996 lineto
0.80506 0.32052 lineto
0.80754 0.313 lineto
0.81002 0.30734 lineto
0.81126 0.30511 lineto
0.8125 0.30323 lineto
0.81498 0.30035 lineto
0.81622 0.29926 lineto
0.81746 0.29836 lineto
0.8187 0.29762 lineto
0.81994 0.29701 lineto
0.82118 0.29651 lineto
Mistroke
0.82242 0.2961 lineto
0.8249 0.29549 lineto
0.82614 0.29527 lineto
0.82738 0.29509 lineto
0.82862 0.29494 lineto
0.82986 0.29482 lineto
0.8311 0.29473 lineto
0.83234 0.29465 lineto
0.83482 0.29453 lineto
0.83606 0.29449 lineto
0.8373 0.29445 lineto
0.83854 0.29442 lineto
0.83978 0.2944 lineto
0.84102 0.29438 lineto
0.84226 0.29437 lineto
0.84474 0.29434 lineto
0.84598 0.29434 lineto
0.84722 0.29433 lineto
0.84846 0.29432 lineto
0.8497 0.29432 lineto
0.85218 0.29431 lineto
0.85342 0.29431 lineto
0.85466 0.29431 lineto
0.85714 0.29431 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0.61905 0.47088 moveto
0.62153 0.47088 lineto
0.62277 0.47088 lineto
0.62401 0.47088 lineto
0.62525 0.47088 lineto
0.62649 0.47087 lineto
0.62773 0.47087 lineto
0.62897 0.47087 lineto
0.63145 0.47086 lineto
0.63269 0.47086 lineto
0.63393 0.47085 lineto
0.63517 0.47084 lineto
0.63641 0.47083 lineto
0.63765 0.47082 lineto
0.63889 0.47081 lineto
0.64137 0.47077 lineto
0.64261 0.47074 lineto
0.64385 0.47071 lineto
0.64509 0.47067 lineto
0.64633 0.47062 lineto
0.64757 0.47056 lineto
0.64881 0.47049 lineto
0.65129 0.47029 lineto
0.65253 0.47015 lineto
0.65377 0.46998 lineto
0.65501 0.46978 lineto
0.65625 0.46953 lineto
0.65749 0.46923 lineto
0.65873 0.46886 lineto
0.66121 0.46786 lineto
0.66245 0.46721 lineto
0.66369 0.46642 lineto
0.66617 0.46437 lineto
0.66865 0.46153 lineto
0.67113 0.45777 lineto
0.67361 0.45305 lineto
0.67857 0.44145 lineto
0.68353 0.42985 lineto
0.68601 0.42513 lineto
0.68849 0.42137 lineto
0.69097 0.41854 lineto
0.69221 0.41743 lineto
0.69345 0.41649 lineto
0.69593 0.41504 lineto
0.69717 0.4145 lineto
0.69841 0.41405 lineto
0.69965 0.41368 lineto
0.70089 0.41338 lineto
0.70213 0.41313 lineto
0.70337 0.41292 lineto
Mistroke
0.70585 0.41262 lineto
0.70709 0.41251 lineto
0.70833 0.41242 lineto
0.70957 0.41234 lineto
0.71081 0.41228 lineto
0.71205 0.41223 lineto
0.71329 0.41219 lineto
0.71577 0.41214 lineto
0.71701 0.41211 lineto
0.71825 0.4121 lineto
0.71949 0.41208 lineto
0.72073 0.41207 lineto
0.72197 0.41206 lineto
0.72321 0.41206 lineto
0.72569 0.41204 lineto
0.72693 0.41204 lineto
0.72818 0.41204 lineto
0.72941 0.41203 lineto
0.73065 0.41203 lineto
0.7319 0.41203 lineto
0.73313 0.41203 lineto
0.73562 0.41203 lineto
0.73685 0.41203 lineto
0.7381 0.41203 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0.5 0.50452 moveto
0.50248 0.50452 lineto
0.50372 0.50451 lineto
0.50496 0.50451 lineto
0.5062 0.50451 lineto
0.50744 0.50451 lineto
0.50868 0.50451 lineto
0.50992 0.50451 lineto
0.5124 0.50451 lineto
0.51364 0.5045 lineto
0.51488 0.5045 lineto
0.51612 0.50449 lineto
0.51736 0.50449 lineto
0.5186 0.50448 lineto
0.51984 0.50447 lineto
0.52232 0.50445 lineto
0.52356 0.50444 lineto
0.5248 0.50442 lineto
0.52604 0.5044 lineto
0.52728 0.50437 lineto
0.52852 0.50433 lineto
0.52976 0.50429 lineto
0.53224 0.50418 lineto
0.53348 0.5041 lineto
0.53472 0.504 lineto
0.53596 0.50389 lineto
0.5372 0.50374 lineto
0.53844 0.50357 lineto
0.53968 0.50336 lineto
0.54216 0.50279 lineto
0.5434 0.50242 lineto
0.54464 0.50197 lineto
0.54712 0.50079 lineto
0.5496 0.49917 lineto
0.55208 0.49703 lineto
0.55456 0.49433 lineto
0.55952 0.4877 lineto
0.56448 0.48107 lineto
0.56696 0.47837 lineto
0.56944 0.47623 lineto
0.57193 0.47461 lineto
0.57316 0.47397 lineto
0.5744 0.47343 lineto
0.57565 0.47298 lineto
0.57688 0.47261 lineto
0.57813 0.4723 lineto
0.57937 0.47204 lineto
0.58185 0.47166 lineto
0.58309 0.47151 lineto
0.58433 0.4714 lineto
Mistroke
0.58557 0.4713 lineto
0.58681 0.47122 lineto
0.58805 0.47116 lineto
0.58929 0.47111 lineto
0.59177 0.47103 lineto
0.59301 0.471 lineto
0.59425 0.47098 lineto
0.59549 0.47096 lineto
0.59673 0.47095 lineto
0.59797 0.47094 lineto
0.59921 0.47093 lineto
0.60169 0.47091 lineto
0.60293 0.47091 lineto
0.60417 0.4709 lineto
0.60541 0.4709 lineto
0.60665 0.4709 lineto
0.60789 0.47089 lineto
0.60913 0.47089 lineto
0.61161 0.47089 lineto
0.61285 0.47089 lineto
0.61409 0.47089 lineto
0.61533 0.47089 lineto
0.61657 0.47089 lineto
0.61905 0.47088 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0.38095 0.52554 moveto
0.38219 0.52554 lineto
0.38343 0.52554 lineto
0.38467 0.52554 lineto
0.38591 0.52554 lineto
0.38839 0.52554 lineto
0.38963 0.52553 lineto
0.39087 0.52553 lineto
0.39211 0.52553 lineto
0.39335 0.52553 lineto
0.39459 0.52553 lineto
0.39583 0.52553 lineto
0.39831 0.52552 lineto
0.39955 0.52552 lineto
0.40079 0.52551 lineto
0.40203 0.52551 lineto
0.40327 0.5255 lineto
0.40451 0.52549 lineto
0.40575 0.52548 lineto
0.40823 0.52545 lineto
0.40947 0.52542 lineto
0.41071 0.5254 lineto
0.41195 0.52537 lineto
0.41319 0.52533 lineto
0.41443 0.52528 lineto
0.41568 0.52522 lineto
0.41815 0.52506 lineto
0.4194 0.52495 lineto
0.42063 0.52482 lineto
0.42188 0.52465 lineto
0.42312 0.52446 lineto
0.42435 0.52423 lineto
0.4256 0.52394 lineto
0.42808 0.52321 lineto
0.43056 0.5222 lineto
0.43304 0.52086 lineto
0.43552 0.51917 lineto
0.44048 0.51503 lineto
0.44544 0.51089 lineto
0.44792 0.5092 lineto
0.4504 0.50786 lineto
0.45288 0.50684 lineto
0.45412 0.50645 lineto
0.45536 0.50611 lineto
0.45784 0.5056 lineto
0.45908 0.5054 lineto
0.46032 0.50524 lineto
0.46156 0.50511 lineto
0.4628 0.505 lineto
0.46404 0.50491 lineto
Mistroke
0.46528 0.50484 lineto
0.46776 0.50473 lineto
0.469 0.50469 lineto
0.47024 0.50466 lineto
0.47148 0.50463 lineto
0.47272 0.50461 lineto
0.47396 0.50459 lineto
0.4752 0.50458 lineto
0.47768 0.50456 lineto
0.47892 0.50455 lineto
0.48016 0.50454 lineto
0.4814 0.50454 lineto
0.48264 0.50454 lineto
0.48388 0.50453 lineto
0.48512 0.50453 lineto
0.4876 0.50453 lineto
0.48884 0.50452 lineto
0.49008 0.50452 lineto
0.49132 0.50452 lineto
0.49256 0.50452 lineto
0.4938 0.50452 lineto
0.49504 0.50452 lineto
0.49752 0.50452 lineto
0.49876 0.50452 lineto
0.5 0.50452 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0.2619 0.53955 moveto
0.26315 0.53955 lineto
0.26438 0.53955 lineto
0.26563 0.53955 lineto
0.26687 0.53955 lineto
0.26935 0.53955 lineto
0.27059 0.53955 lineto
0.27183 0.53955 lineto
0.27307 0.53955 lineto
0.27431 0.53955 lineto
0.27555 0.53955 lineto
0.27679 0.53955 lineto
0.27927 0.53954 lineto
0.28051 0.53954 lineto
0.28175 0.53954 lineto
0.28299 0.53953 lineto
0.28423 0.53953 lineto
0.28547 0.53952 lineto
0.28671 0.53951 lineto
0.28919 0.53949 lineto
0.29043 0.53948 lineto
0.29167 0.53946 lineto
0.29291 0.53944 lineto
0.29415 0.53941 lineto
0.29539 0.53938 lineto
0.29663 0.53934 lineto
0.29911 0.53923 lineto
0.30035 0.53916 lineto
0.30159 0.53907 lineto
0.30283 0.53896 lineto
0.30407 0.53883 lineto
0.30531 0.53868 lineto
0.30655 0.53849 lineto
0.30903 0.538 lineto
0.31151 0.53733 lineto
0.31399 0.53643 lineto
0.31647 0.53531 lineto
0.32143 0.53255 lineto
0.32639 0.52978 lineto
0.32887 0.52866 lineto
0.33135 0.52777 lineto
0.33383 0.52709 lineto
0.33507 0.52683 lineto
0.33631 0.5266 lineto
0.33879 0.52626 lineto
0.34003 0.52613 lineto
0.34127 0.52602 lineto
0.34251 0.52593 lineto
0.34375 0.52586 lineto
0.34499 0.5258 lineto
Mistroke
0.34623 0.52575 lineto
0.34871 0.52568 lineto
0.34995 0.52565 lineto
0.35119 0.52563 lineto
0.35243 0.52562 lineto
0.35367 0.5256 lineto
0.35491 0.52559 lineto
0.35615 0.52558 lineto
0.35863 0.52557 lineto
0.35987 0.52556 lineto
0.36111 0.52556 lineto
0.36235 0.52555 lineto
0.36359 0.52555 lineto
0.36483 0.52555 lineto
0.36607 0.52555 lineto
0.36855 0.52554 lineto
0.36979 0.52554 lineto
0.37103 0.52554 lineto
0.37227 0.52554 lineto
0.37351 0.52554 lineto
0.37475 0.52554 lineto
0.37599 0.52554 lineto
0.37847 0.52554 lineto
0.37971 0.52554 lineto
0.38095 0.52554 lineto
Mfstroke
grestore
grestore
grestore
grestore
grestore
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0.14286 0.54936 moveto
0.1441 0.54936 lineto
0.14534 0.54936 lineto
0.14658 0.54936 lineto
0.14782 0.54936 lineto
0.1503 0.54936 lineto
0.15154 0.54936 lineto
0.15278 0.54936 lineto
0.15402 0.54936 lineto
0.15526 0.54936 lineto
0.1565 0.54936 lineto
0.15774 0.54936 lineto
0.16022 0.54936 lineto
0.16146 0.54935 lineto
0.1627 0.54935 lineto
0.16394 0.54935 lineto
0.16518 0.54934 lineto
0.16642 0.54934 lineto
0.16766 0.54934 lineto
0.17014 0.54932 lineto
0.17138 0.54931 lineto
0.17262 0.5493 lineto
0.17386 0.54928 lineto
0.1751 0.54926 lineto
0.17634 0.54924 lineto
0.17758 0.54921 lineto
0.18006 0.54914 lineto
0.1813 0.54909 lineto
0.18254 0.54903 lineto
0.18378 0.54895 lineto
0.18502 0.54886 lineto
0.18626 0.54875 lineto
0.1875 0.54862 lineto
0.18998 0.54828 lineto
0.19246 0.54781 lineto
0.19494 0.54718 lineto
0.19742 0.54639 lineto
0.20238 0.54446 lineto
0.20734 0.54253 lineto
0.20982 0.54174 lineto
0.2123 0.54111 lineto
0.21478 0.54064 lineto
0.21602 0.54045 lineto
0.21726 0.5403 lineto
0.21974 0.54006 lineto
0.22098 0.53997 lineto
0.22222 0.53989 lineto
0.22346 0.53983 lineto
0.2247 0.53978 lineto
0.22594 0.53974 lineto
Mistroke
0.22718 0.5397 lineto
0.22966 0.53965 lineto
0.2309 0.53963 lineto
0.23214 0.53962 lineto
0.23338 0.53961 lineto
0.23462 0.5396 lineto
0.23586 0.53959 lineto
0.2371 0.53958 lineto
0.23958 0.53957 lineto
0.24082 0.53957 lineto
0.24206 0.53957 lineto
0.2433 0.53956 lineto
0.24454 0.53956 lineto
0.24578 0.53956 lineto
0.24702 0.53956 lineto
0.2495 0.53956 lineto
0.25074 0.53956 lineto
0.25198 0.53956 lineto
0.25322 0.53956 lineto
0.25446 0.53955 lineto
0.2557 0.53955 lineto
0.25694 0.53955 lineto
0.25943 0.53955 lineto
0.26066 0.53955 lineto
0.2619 0.53955 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0.02381 0.5565 moveto
0.02505 0.5565 lineto
0.02629 0.5565 lineto
0.02753 0.5565 lineto
0.02877 0.5565 lineto
0.03125 0.5565 lineto
0.03249 0.5565 lineto
0.03373 0.5565 lineto
0.03497 0.5565 lineto
0.03621 0.5565 lineto
0.03745 0.55649 lineto
0.03869 0.55649 lineto
0.04117 0.55649 lineto
0.04241 0.55649 lineto
0.04365 0.55649 lineto
0.04489 0.55649 lineto
0.04613 0.55648 lineto
0.04737 0.55648 lineto
0.04861 0.55648 lineto
0.05109 0.55647 lineto
0.05233 0.55646 lineto
0.05357 0.55645 lineto
0.05481 0.55644 lineto
0.05605 0.55643 lineto
0.05729 0.55641 lineto
0.05853 0.55639 lineto
0.06101 0.55633 lineto
0.06225 0.5563 lineto
0.06349 0.55625 lineto
0.06473 0.5562 lineto
0.06597 0.55613 lineto
0.06721 0.55605 lineto
0.06845 0.55596 lineto
0.07093 0.55571 lineto
0.07341 0.55536 lineto
0.07589 0.55491 lineto
0.07837 0.55434 lineto
0.08333 0.55293 lineto
0.08829 0.55152 lineto
0.09077 0.55095 lineto
0.09325 0.5505 lineto
0.09573 0.55015 lineto
0.09697 0.55002 lineto
0.09821 0.5499 lineto
0.10069 0.54973 lineto
0.10193 0.54966 lineto
0.10318 0.54961 lineto
0.10441 0.54956 lineto
0.10565 0.54953 lineto
0.1069 0.5495 lineto
Mistroke
0.10813 0.54947 lineto
0.11062 0.54944 lineto
0.11185 0.54942 lineto
0.1131 0.54941 lineto
0.11434 0.5494 lineto
0.11557 0.5494 lineto
0.11682 0.54939 lineto
0.11806 0.54938 lineto
0.12054 0.54938 lineto
0.12178 0.54937 lineto
0.12302 0.54937 lineto
0.12426 0.54937 lineto
0.1255 0.54937 lineto
0.12674 0.54937 lineto
0.12798 0.54937 lineto
0.13046 0.54937 lineto
0.1317 0.54937 lineto
0.13294 0.54937 lineto
0.13418 0.54937 lineto
0.13542 0.54936 lineto
0.13666 0.54936 lineto
0.1379 0.54936 lineto
0.14038 0.54936 lineto
0.14162 0.54936 lineto
0.14286 0.54936 lineto
Mfstroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
